An Axisymmetric, Radiative Bow Shock Model with a Realistic Treatment of Ionization and Cooling

We have chosen a reduced set of 18 ionization rate equations (for ions of H, C, N, O, S and Ne), which allow us to obtain a moderately accurate estimate of the non-equilibrium radiative cooling function. We evaluate the accuracy of this approach by comparing our cooling function with previous calculations, computed with a more extended set of ions, for the case of gas that cools from a high temperature at constant density. We also compute steady, plane shock models, which we find to compare well with models calculated with much more detailed microphysics. Using our reduced set of rate equations, we present a simulation of a radiative bow shock formed by a supersonic, plane stream impinging on a rigid sphere. The parameters for the calculation are chosen as to approximately represent typical values found for Herbig-Haro objects, and to give a cooling distance to bow shock radius ratio of 1/10. This simulation is done with an adaptive grid code, which allows a reasonably high resolution (with greater than or equal to 25 points) of the standoff distance between the bow shock and the rigid obstacle. Contrary to the standard expectation, we find that the bow shock standoff distance in the stagnation region is considerably shorter than the cooling distance behind a plane-parallel shock. Also, the centrifugal pressure is found to play an important role in determining the structure of the recombin- ation region. This appears to partially invalidate previous bow shock models based on a ``quasi-1D'' approach, at least for the particular parameters chosen for the present simulation. Finally, we present tabulations of the cooling rates that have been used (for the different species), in order to facilitate the inclusion of this treatment in other gasdynamic codes.

==> (inline-0) <==
\begin{deluxetable}{llllllllllllll}
\scriptsize
\tablewidth{0pc}
\tablenum{1}
\tablecaption{C I cooling}
\tablehead{}
\startdata
 2.0 & -23.663 & -23.672 & -23.700 & -23.774 & -23.932 & -24.170 & -24.448 & 
-24.780 & -25.190 & -25.654 & -26.142 & -26.638 & -27.137 \nl
 2.1 & -23.560 & -23.572 & -23.609 & -23.705 & -23.899 & -24.176 & -24.473 & 
-24.795 & -25.188 & -25.643 & -26.126 & -26.621 & -27.119 \nl
 2.2 & -23.458 & -23.474 & -23.521 & -23.641 & -23.873 & -24.189 & -24.512 & 
-24.830 & -25.200 & -25.639 & -26.116 & -26.609 & -27.106 \nl
 2.3 & -23.358 & -23.379 & -23.438 & -23.583 & -23.851 & -24.205 & -24.561 & 
-24.884 & -25.230 & -25.646 & -26.112 & -26.600 & -27.097 \nl
 2.4 & -23.261 & -23.287 & -23.360 & -23.532 & -23.832 & -24.220 & -24.611 & 
-24.955 & -25.284 & -25.668 & -26.115 & -26.596 & -27.090 \nl
 2.5 & -23.167 & -23.199 & -23.287 & -23.486 & -23.816 & -24.229 & -24.655 & 
-25.035 & -25.364 & -25.713 & -26.131 & -26.597 & -27.086 \nl
 2.6 & -23.076 & -23.116 & -23.221 & -23.445 & -23.800 & -24.234 & -24.687 & 
-25.109 & -25.467 & -25.794 & -26.168 & -26.609 & -27.087 \nl
 2.7 & -22.990 & -23.038 & -23.160 & -23.411 & -23.787 & -24.235 & -24.706 & 
-25.163 & -25.569 & -25.909 & -26.244 & -26.640 & -27.095 \nl
 2.8 & -22.909 & -22.966 & -23.107 & -23.381 & -23.775 & -24.234 & -24.715 & 
-25.194 & -25.645 & -26.037 & -26.368 & -26.712 & -27.123 \nl
 2.9 & -22.834 & -22.900 & -23.061 & -23.357 & -23.765 & -24.231 & -24.718 & 
-25.208 & -25.687 & -26.132 & -26.514 & -26.842 & -27.193 \nl
 3.0 & -22.765 & -22.842 & -23.021 & -23.337 & -23.757 & -24.227 & -24.712 & 
-25.193 & -25.650 & -26.071 & -26.468 & -26.851 & -27.215 \nl
 3.1 & -22.157 & -22.246 & -22.427 & -22.722 & -23.118 & -23.571 & -24.034 & 
-24.466 & -24.831 & -25.149 & -25.502 & -25.926 & -26.396 \nl
 3.2 & -22.032 & -22.142 & -22.350 & -22.667 & -23.059 & -23.449 & -23.758 & 
-23.952 & -24.090 & -24.273 & -24.575 & -24.985 & -25.451 \nl
 3.3 & -21.904 & -22.030 & -22.248 & -22.541 & -22.830 & -23.027 & -23.128 & 
-23.187 & -23.270 & -23.443 & -23.750 & -24.164 & -24.632 \nl
 3.4 & -21.749 & -21.870 & -22.052 & -22.244 & -22.375 & -22.438 & -22.469 & 
-22.504 & -22.584 & -22.766 & -23.084 & -23.503 & -23.965 \nl
 3.5 & -21.532 & -21.622 & -21.734 & -21.825 & -21.873 & -21.894 & -21.911 & 
-21.943 & -22.029 & -22.222 & -22.549 & -22.964 & -23.402 \nl
 3.6 & -21.259 & -21.313 & -21.370 & -21.409 & -21.428 & -21.438 & -21.451 & 
-21.486 & -21.579 & -21.783 & -22.112 & -22.509 & -22.887 \nl
 3.7 & -20.968 & -20.997 & -21.026 & -21.043 & -21.052 & -21.059 & -21.073 & 
-21.110 & -21.210 & -21.422 & -21.745 & -22.098 & -22.387 \nl
 3.8 & -20.691 & -20.707 & -20.721 & -20.730 & -20.735 & -20.741 & -20.755 & 
-20.797 & -20.903 & -21.118 & -21.419 & -21.706 & -21.904 \nl
 3.9 & -20.438 & -20.446 & -20.454 & -20.459 & -20.463 & -20.468 & -20.484 & 
-20.528 & -20.640 & -20.851 & -21.115 & -21.330 & -21.458 \nl
 4.0 & -20.208 & -20.213 & -20.217 & -20.221 & -20.223 & -20.229 & -20.246 & 
-20.294 & -20.409 & -20.609 & -20.829 & -20.982 & -21.066 \nl
 4.1 & -20.000 & -20.003 & -20.006 & -20.008 & -20.010 & -20.016 & -20.035 & 
-20.085 & -20.202 & -20.387 & -20.566 & -20.675 & -20.733 \nl
 4.2 & -19.812 & -19.814 & -19.816 & -19.817 & -19.820 & -19.827 & -19.846 & 
-19.900 & -20.018 & -20.187 & -20.333 & -20.414 & -20.456 \nl
 4.3 & -19.645 & -19.646 & -19.647 & -19.649 & -19.651 & -19.659 & -19.680 & 
-19.738 & -19.856 & -20.013 & -20.134 & -20.196 & -20.230 \nl
 4.4 & -19.497 & -19.498 & -19.499 & -19.500 & -19.503 & -19.511 & -19.535 &
-19.597 & -19.718 & -19.863 & -19.966 & -20.017 & -20.045 \nl
 4.5 & -19.369 & -19.369 & -19.370 & -19.371 & -19.374 & -19.383 & -19.410 & 
-19.477 & -19.600 & -19.737 & -19.828 & -19.870 & -19.895 \nl
 4.6 & -19.257 & -19.257 & -19.258 & -19.259 & -19.263 & -19.273 & -19.302 & 
-19.375 & -19.501 & -19.632 & -19.713 & -19.750 & -19.773 \nl
 4.7 & -19.159 & -19.160 & -19.160 & -19.162 & -19.166 & -19.177 & -19.211 & 
-19.289 & -19.419 & -19.545 & -19.618 & -19.652 & -19.673 \nl
 4.8 & -19.074 & -19.075 & -19.076 & -19.077 & -19.082 & -19.095 & -19.132 & 
-19.217 & -19.350 & -19.472 & -19.540 & -19.570 & -19.591 \nl
 4.9 & -19.000 & -19.000 & -19.001 & -19.003 & -19.008 & -19.023 & -19.064 & 
-19.157 & -19.293 & -19.411 & -19.474 & -19.503 & -19.523 \nl
 5.0 & -18.934 & -18.934 & -18.935 & -18.937 & -18.942 & -18.959 & -19.005 & 
-19.105 & -19.245 & -19.360 & -19.419 & -19.446 & -19.466 \nl
 5.1 & -18.874 & -18.874 & -18.875 & -18.878 & -18.884 & -18.903 & -18.954 & 
-19.061 & -19.205 & -19.316 & -19.372 & -19.397 & -19.417 \nl
 5.2 & -18.820 & -18.820 & -18.821 & -18.824 & -18.831 & -18.852 & -18.909 & 
-19.024 & -19.170 & -19.278 & -19.331 & -19.355 & -19.375 \nl
 5.3 & -18.769 & -18.770 & -18.771 & -18.774 & -18.782 & -18.806 & -18.869 & 
-18.991 & -19.139 & -19.245 & -19.295 & -19.318 & -19.339 \nl
 5.4 & -18.722 & -18.723 & -18.724 & -18.727 & -18.736 & -18.763 & -18.832 & 
-18.962 & -19.113 & -19.215 & -19.263 & -19.286 & -19.307 \nl
 5.5 & -18.677 & -18.678 & -18.679 & -18.683 & -18.693 & -18.723 & -18.799 & 
-18.936 & -19.089 & -19.188 & -19.234 & -19.256 & -19.279 \nl
 5.6 & -18.634 & -18.635 & -18.636 & -18.640 & -18.652 & -18.686 & -18.769 & 
-18.913 & -19.067 & -19.164 & -19.207 & -19.229 & -19.253 \nl
 5.7 & -18.593 & -18.593 & -18.595 & -18.599 & -18.612 & -18.650 & -18.740 & 
-18.892 & -19.046 & -19.140 & -19.182 & -19.204 & -19.229 \nl
 5.8 & -18.552 & -18.553 & -18.554 & -18.559 & -18.574 & -18.616 & -18.714 & 
-18.873 & -19.027 & -19.118 & -19.159 & -19.180 & -19.207 \nl
 5.9 & -18.512 & -18.512 & -18.514 & -18.520 & -18.537 & -18.583 & -18.689 & 
-18.855 & -19.009 & -19.097 & -19.136 & -19.158 & -19.186 \nl
 6.0 & -18.472 & -18.473 & -18.475 & -18.481 & -18.500 & -18.551 & -18.666 & 
-18.837 & -18.991 & -19.076 & -19.114 & -19.136 & -19.167 \nl
\enddata
\end{deluxetable}
\clearpage

\begin{deluxetable}{llllllllllllll}
\scriptsize
\tablewidth{0pc}
\tablenum{2}
\tablecaption{C II cooling}
\tablehead{}
\startdata
 2.0 & -20.565 & -20.728 & -21.027 & -21.438 & -21.905 & -22.394 & -22.891 & 
-23.390 & -23.890 & -24.389 & -24.889 & -25.389 & -25.889 \nl
 2.1 & -20.530 & -20.691 & -20.987 & -21.395 & -21.862 & -22.351 & -22.847 & 
-23.346 & -23.846 & -24.346 & -24.846 & -25.345 & -25.845 \nl
 2.2 & -20.512 & -20.668 & -20.959 & -21.365 & -21.830 & -22.319 & -22.815 & 
-23.314 & -23.814 & -24.313 & -24.813 & -25.313 & -25.813 \nl
 2.3 & -20.505 & -20.657 & -20.942 & -21.344 & -21.808 & -22.295 & -22.792 & 
-23.290 & -23.790 & -24.290 & -24.790 & -25.290 & -25.790 \nl
 2.4 & -20.509 & -20.654 & -20.932 & -21.329 & -21.791 & -22.278 & -22.774 & 
-23.273 & -23.772 & -24.272 & -24.772 & -25.272 & -25.772 \nl
 2.5 & -20.521 & -20.659 & -20.928 & -21.320 & -21.779 & -22.265 & -22.761 & 
-23.259 & -23.759 & -24.259 & -24.759 & -25.259 & -25.759 \nl
 2.6 & -20.539 & -20.670 & -20.930 & -21.314 & -21.770 & -22.255 & -22.751 & 
-23.249 & -23.749 & -24.248 & -24.748 & -25.248 & -25.748 \nl
 2.7 & -20.563 & -20.685 & -20.935 & -21.312 & -21.764 & -22.248 & -22.743 & 
-23.241 & -23.741 & -24.240 & -24.740 & -25.240 & -25.740 \nl
 2.8 & -20.591 & -20.705 & -20.943 & -21.312 & -21.760 & -22.243 & -22.737 &
-23.235 & -23.735 & -24.234 & -24.734 & -25.234 & -25.734 \nl
 2.9 & -20.622 & -20.728 & -20.955 & -21.314 & -21.758 & -22.239 & -22.733 & 
-23.231 & -23.730 & -24.230 & -24.730 & -25.230 & -25.730 \nl
 3.0 & -20.656 & -20.755 & -20.969 & -21.319 & -21.757 & -22.236 & -22.729 & 
-23.227 & -23.726 & -24.226 & -24.726 & -25.226 & -25.726 \nl
 3.1 & -20.683 & -20.776 & -20.981 & -21.322 & -21.757 & -22.234 & -22.727 & 
-23.224 & -23.723 & -24.223 & -24.723 & -25.223 & -25.723 \nl
 3.2 & -20.712 & -20.799 & -20.995 & -21.327 & -21.757 & -22.233 & -22.725 & 
-23.222 & -23.721 & -24.221 & -24.721 & -25.221 & -25.721 \nl
 3.3 & -20.743 & -20.823 & -21.010 & -21.334 & -21.759 & -22.232 & -22.723 & 
-23.220 & -23.719 & -24.219 & -24.719 & -25.219 & -25.719 \nl
 3.4 & -20.774 & -20.850 & -21.027 & -21.341 & -21.760 & -22.232 & -22.722 & 
-23.219 & -23.718 & -24.218 & -24.718 & -25.218 & -25.718 \nl
 3.5 & -20.807 & -20.877 & -21.045 & -21.349 & -21.763 & -22.232 & -22.721 &
-23.218 & -23.717 & -24.215 & -24.713 & -25.205 & -25.680 \nl
 3.6 & -20.840 & -20.905 & -21.064 & -21.358 & -21.766 & -22.232 & -22.719 & 
-23.211 & -23.697 & -24.159 & -24.558 & -24.838 & -24.985 \nl
 3.7 & -20.874 & -20.934 & -21.084 & -21.367 & -21.765 & -22.219 & -22.680 & 
-23.101 & -23.423 & -23.608 & -23.689 & -23.718 & -23.728 \nl
 3.8 & -20.902 & -20.957 & -21.095 & -21.358 & -21.722 & -22.100 & -22.396 & 
-22.565 & -22.637 & -22.662 & -22.671 & -22.674 & -22.675 \nl
 3.9 & -20.893 & -20.939 & -21.052 & -21.260 & -21.508 & -21.694 & -21.787 & 
-21.823 & -21.835 & -21.839 & -21.841 & -21.841 & -21.841 \nl
 4.0 & -20.768 & -20.797 & -20.865 & -20.977 & -21.083 & -21.143 & -21.168 & 
-21.176 & -21.179 & -21.180 & -21.180 & -21.180 & -21.180 \nl
 4.1 & -20.492 & -20.505 & -20.534 & -20.578 & -20.616 & -20.635 & -20.642 & 
-20.644 & -20.645 & -20.646 & -20.646 & -20.646 & -20.646 \nl
 4.2 & -20.143 & -20.148 & -20.159 & -20.175 & -20.189 & -20.196 & -20.199 & 
-20.200 & -20.200 & -20.200 & -20.200 & -20.200 & -20.200 \nl
 4.3 & -19.792 & -19.794 & -19.798 & -19.805 & -19.810 & -19.813 & -19.814 & 
-19.814 & -19.815 & -19.815 & -19.815 & -19.815 & -19.815 \nl
 4.4 & -19.464 & -19.465 & -19.467 & -19.469 & -19.472 & -19.473 & -19.474 & 
-19.474 & -19.474 & -19.474 & -19.474 & -19.474 & -19.474 \nl
 4.5 & -19.169 & -19.169 & -19.170 & -19.171 & -19.173 & -19.173 & -19.173 & 
-19.173 & -19.174 & -19.174 & -19.174 & -19.174 & -19.174 \nl
 4.6 & -18.912 & -18.912 & -18.913 & -18.913 & -18.914 & -18.914 & -18.914 & 
-18.914 & -18.914 & -18.914 & -18.914 & -18.914 & -18.914 \nl
 4.7 & -18.696 & -18.696 & -18.696 & -18.696 & -18.697 & -18.697 & -18.697 & 
-18.697 & -18.697 & -18.697 & -18.697 & -18.697 & -18.697 \nl
 4.8 & -18.519 & -18.519 & -18.519 & -18.519 & -18.519 & -18.519 & -18.520 & 
-18.520 & -18.520 & -18.520 & -18.520 & -18.520 & -18.520 \nl
 4.9 & -18.378 & -18.378 & -18.378 & -18.378 & -18.378 & -18.378 & -18.378 & 
-18.378 & -18.378 & -18.378 & -18.378 & -18.378 & -18.378 \nl
 5.0 & -18.268 & -18.268 & -18.268 & -18.268 & -18.268 & -18.268 & -18.268 & 
-18.268 & -18.268 & -18.268 & -18.268 & -18.268 & -18.268 \nl
 5.1 & -18.184 & -18.184 & -18.184 & -18.185 & -18.185 & -18.185 & -18.185 & 
-18.185 & -18.185 & -18.185 & -18.185 & -18.185 & -18.185 \nl
 5.2 & -18.123 & -18.123 & -18.123 & -18.123 & -18.123 & -18.123 & -18.123 & 
-18.123 & -18.123 & -18.123 & -18.123 & -18.123 & -18.123 \nl
 5.3 & -18.079 & -18.079 & -18.079 & -18.079 & -18.080 & -18.080 & -18.080 & 
-18.080 & -18.080 & -18.080 & -18.080 & -18.080 & -18.080 \nl
 5.4 & -18.050 & -18.050 & -18.050 & -18.050 & -18.050 & -18.051 & -18.051 & 
-18.051 & -18.051 & -18.051 & -18.051 & -18.051 & -18.051 \nl
 5.5 & -18.033 & -18.033 & -18.033 & -18.033 & -18.033 & -18.033 & -18.033 & 
-18.033 & -18.033 & -18.033 & -18.033 & -18.033 & -18.033 \nl
 5.6 & -18.025 & -18.025 & -18.025 & -18.025 & -18.025 & -18.025 & -18.025 & 
-18.025 & -18.025 & -18.025 & -18.025 & -18.025 & -18.025 \nl
 5.7 & -18.025 & -18.025 & -18.025 & -18.025 & -18.025 & -18.025 & -18.025 & 
-18.025 & -18.025 & -18.025 & -18.025 & -18.025 & -18.025 \nl
 5.8 & -18.030 & -18.030 & -18.030 & -18.030 & -18.030 & -18.030 & -18.030 & 
-18.030 & -18.030 & -18.030 & -18.030 & -18.030 & -18.030 \nl
 5.9 & -18.041 & -18.041 & -18.041 & -18.041 & -18.041 & -18.041 & -18.041 & 
-18.041 & -18.041 & -18.041 & -18.041 & -18.041 & -18.041 \nl
 6.0 & -18.055 & -18.055 & -18.055 & -18.055 & -18.055 & -18.055 & -18.055 & 
-18.055 & -18.055 & -18.055 & -18.055 & -18.055 & -18.055 \nl
\enddata
\end{deluxetable}
\clearpage

\begin{deluxetable}{llllllllllllll}
\scriptsize
\tablewidth{0pc}
\tablenum{3}
\tablecaption{C III cooling}
\tablehead{}
\startdata
 3.6 & -26.012 & -26.012 & -26.012 & -26.012 & -26.013 & -26.013 & -26.013 & -26.015 & -26.021 & -26.033 & -26.050 & -26.064 & -26.071 \\
 3.7 & -24.377 & -24.377 & -24.377 & -24.377 & -24.377 & -24.377 & -24.378 & -24.379 & -24.384 & -24.395 & -24.411 & -24.425 & -24.432 \\
 3.8 & -23.089 & -23.089 & -23.089 & -23.089 & -23.089 & -23.089 & -23.090 & -23.091 & -23.096 & -23.106 & -23.121 & -23.134 & -23.140 \\
 3.9 & -22.078 & -22.078 & -22.078 & -22.078 & -22.078 & -22.078 & -22.078 & -22.080 & -22.084 & -22.093 & -22.107 & -22.119 & -22.126 \\
 4.0 & -21.284 & -21.284 & -21.284 & -21.284 & -21.284 & -21.285 & -21.285 & -21.286 & -21.289 & -21.298 & -21.310 & -21.322 & -21.329 \\
 4.1 & -20.659 & -20.659 & -20.659 & -20.659 & -20.659 & -20.659 & -20.659 & -20.660 & -20.663 & -20.670 & -20.682 & -20.693 & -20.700 \\
 4.2 & -20.155 & -20.155 & -20.155 & -20.155 & -20.155 & -20.155 & -20.155 & -20.156 & -20.159 & -20.165 & -20.176 & -20.186 & -20.192 \\
 4.3 & -19.733 & -19.733 & -19.733 & -19.733 & -19.733 & -19.733 & -19.733 & -19.734 & -19.736 & -19.741 & -19.751 & -19.760 & -19.766 \\
 4.4 & -19.365 & -19.365 & -19.365 & -19.365 & -19.365 & -19.365 & -19.365 & -19.366 & -19.368 & -19.373 & -19.382 & -19.391 & -19.396 \\
 4.5 & -19.043 & -19.043 & -19.043 & -19.043 & -19.043 & -19.043 & -19.043 & -19.044 & -19.046 & -19.051 & -19.060 & -19.070 & -19.076 \\
 4.6 & -18.766 & -18.766 & -18.766 & -18.766 & -18.766 & -18.766 & -18.767 & -18.768 & -18.770 & -18.776 & -18.787 & -18.798 & -18.805 \\
 4.7 & -18.538 & -18.538 & -18.538 & -18.538 & -18.538 & -18.538 & -18.538 & -18.539 & -18.542 & -18.549 & -18.562 & -18.576 & -18.584 \\
 4.8 & -18.354 & -18.354 & -18.354 & -18.354 & -18.354 & -18.354 & -18.355 & -18.356 & -18.359 & -18.367 & -18.383 & -18.399 & -18.408 \\
 4.9 & -18.212 & -18.212 & -18.212 & -18.212 & -18.212 & -18.212 & -18.212 & -18.213 & -18.217 & -18.226 & -18.243 & -18.262 & -18.273 \\
 5.0 & -18.104 & -18.104 & -18.104 & -18.104 & -18.104 & -18.104 & -18.104 & -18.106 & -18.110 & -18.119 & -18.138 & -18.158 & -18.171 \\
 5.1 & -18.025 & -18.025 & -18.025 & -18.025 & -18.026 & -18.026 & -18.026 & -18.027 & -18.031 & -18.041 & -18.061 & -18.083 & -18.097 \\
 5.2 & -17.971 & -17.971 & -17.971 & -17.971 & -17.971 & -17.971 & -17.972 & -17.973 & -17.977 & -17.987 & -18.007 & -18.030 & -18.045 \\
 5.3 & -17.937 & -17.937 & -17.937 & -17.937 & -17.937 & -17.937 & -17.937 & -17.938 & -17.942 & -17.952 & -17.972 & -17.995 & -18.011 \\
 5.4 & -17.918 & -17.918 & -17.918 & -17.918 & -17.918 & -17.918 & -17.918 & -17.920 & -17.923 & -17.933 & -17.952 & -17.976 & -17.992 \\
 5.5 & -17.912 & -17.912 & -17.912 & -17.912 & -17.912 & -17.912 & -17.912 & -17.913 & -17.917 & -17.926 & -17.945 & -17.969 & -17.985 \\
 5.6 & -17.916 & -17.916 & -17.916 & -17.916 & -17.916 & -17.916 & -17.917 & -17.918 & -17.921 & -17.929 & -17.947 & -17.971 & -17.988 \\
 5.7 & -17.929 & -17.929 & -17.929 & -17.929 & -17.929 & -17.929 & -17.929 & -17.930 & -17.933 & -17.941 & -17.958 & -17.981 & -17.998 \\
 5.8 & -17.948 & -17.948 & -17.948 & -17.948 & -17.948 & -17.948 & -17.948 & -17.949 & -17.952 & -17.959 & -17.975 & -17.997 & -18.014 \\
 5.9 & -17.972 & -17.972 & -17.972 & -17.972 & -17.972 & -17.972 & -17.972 & -17.973 & -17.976 & -17.982 & -17.997 & -18.019 & -18.036 \\
 6.0 & -18.000 & -18.000 & -18.000 & -18.000 & -18.000 & -18.001 & -18.001 & -18.001 & -18.004 & -18.010 & -18.024 & -18.044 & -18.061 \\
\enddata
\end{deluxetable}
\clearpage

\begin{deluxetable}{llllllllllllll}
\scriptsize
\tablewidth{0pc}
\tablenum{4}
\tablecaption{O I cooling}
\tablehead{}
\startdata
 2.0 & -23.932 & -23.932 & -23.933 & -23.933 & -23.933 & -23.935 & -23.939 & -23.952 & -23.986 & -24.062 & -24.210 & -24.474 & -24.857 \\
 2.1 & -23.683 & -23.683 & -23.683 & -23.683 & -23.684 & -23.685 & -23.691 & -23.706 & -23.745 & -23.831 & -23.993 & -24.271 & -24.663 \\
 2.2 & -23.478 & -23.478 & -23.478 & -23.478 & -23.479 & -23.481 & -23.487 & -23.504 & -23.550 & -23.646 & -23.821 & -24.113 & -24.515 \\
 2.3 & -23.309 & -23.309 & -23.309 & -23.309 & -23.310 & -23.312 & -23.319 & -23.339 & -23.390 & -23.496 & -23.686 & -23.992 & -24.402 \\
 2.4 & -23.169 & -23.169 & -23.169 & -23.169 & -23.170 & -23.172 & -23.180 & -23.203 & -23.260 & -23.376 & -23.580 & -23.899 & -24.317 \\
 2.5 & -23.052 & -23.052 & -23.052 & -23.053 & -23.053 & -23.056 & -23.065 & -23.090 & -23.153 & -23.280 & -23.496 & -23.827 & -24.253 \\
 2.6 & -22.954 & -22.954 & -22.955 & -22.955 & -22.956 & -22.959 & -22.969 & -22.997 & -23.065 & -23.201 & -23.429 & -23.772 & -24.204 \\
 2.7 & -22.872 & -22.872 & -22.872 & -22.872 & -22.873 & -22.877 & -22.887 & -22.918 & -22.992 & -23.136 & -23.376 & -23.729 & -24.166 \\
 2.8 & -22.801 & -22.801 & -22.801 & -22.802 & -22.803 & -22.807 & -22.818 & -22.851 & -22.931 & -23.083 & -23.333 & -23.695 & -24.137 \\
 2.9 & -22.740 & -22.740 & -22.740 & -22.741 & -22.742 & -22.746 & -22.759 & -22.794 & -22.878 & -23.038 & -23.297 & -23.668 & -24.115 \\
 3.0 & -22.687 & -22.687 & -22.687 & -22.687 & -22.689 & -22.693 & -22.707 & -22.744 & -22.833 & -23.000 & -23.268 & -23.646 & -24.097 \\
 3.1 & -22.614 & -22.614 & -22.615 & -22.615 & -22.617 & -22.622 & -22.637 & -22.678 & -22.775 & -22.952 & -23.235 & -23.625 & -24.082 \\
 3.2 & -22.547 & -22.547 & -22.547 & -22.548 & -22.550 & -22.555 & -22.572 & -22.618 & -22.721 & -22.910 & -23.207 & -23.607 & -24.069 \\
 3.3 & -22.483 & -22.483 & -22.483 & -22.484 & -22.486 & -22.492 & -22.511 & -22.561 & -22.672 & -22.870 & -23.180 & -23.589 & -24.048 \\
 3.4 & -22.419 & -22.419 & -22.419 & -22.420 & -22.422 & -22.429 & -22.450 & -22.504 & -22.620 & -22.827 & -23.141 & -23.532 & -23.932 \\
 3.5 & -22.340 & -22.340 & -22.341 & -22.341 & -22.344 & -22.351 & -22.372 & -22.428 & -22.543 & -22.740 & -23.013 & -23.294 & -23.524 \\
 3.6 & -22.206 & -22.206 & -22.206 & -22.207 & -22.209 & -22.216 & -22.235 & -22.283 & -22.378 & -22.524 & -22.689 & -22.822 & -22.941 \\
 3.7 & -21.973 & -21.973 & -21.973 & -21.974 & -21.975 & -21.980 & -21.994 & -22.026 & -22.085 & -22.164 & -22.240 & -22.305 & -22.399 \\
 3.8 & -21.664 & -21.664 & -21.664 & -21.664 & -21.665 & -21.668 & -21.676 & -21.694 & -21.725 & -21.764 & -21.802 & -21.848 & -21.944 \\
 3.9 & -21.339 & -21.339 & -21.339 & -21.339 & -21.340 & -21.342 & -21.346 & -21.356 & -21.373 & -21.394 & -21.419 & -21.463 & -21.569 \\
 4.0 & -21.037 & -21.037 & -21.037 & -21.037 & -21.037 & -21.039 & -21.041 & -21.047 & -21.057 & -21.071 & -21.092 & -21.141 & -21.259 \\
 4.1 & -20.768 & -20.768 & -20.768 & -20.768 & -20.768 & -20.769 & -20.771 & -20.775 & -20.782 & -20.793 & -20.815 & -20.870 & -21.002 \\
 4.2 & -20.532 & -20.532 & -20.532 & -20.532 & -20.532 & -20.533 & -20.534 & -20.537 & -20.543 & -20.553 & -20.577 & -20.641 & -20.788 \\
 4.3 & -20.324 & -20.324 & -20.324 & -20.324 & -20.324 & -20.325 & -20.326 & -20.329 & -20.334 & -20.345 & -20.373 & -20.447 & -20.608 \\
 4.4 & -20.140 & -20.140 & -20.140 & -20.140 & -20.140 & -20.141 & -20.142 & -20.145 & -20.150 & -20.162 & -20.195 & -20.281 & -20.458 \\
 4.5 & -19.977 & -19.977 & -19.977 & -19.977 & -19.977 & -19.977 & -19.979 & -19.981 & -19.987 & -20.001 & -20.040 & -20.140 & -20.332 \\
 4.6 & -19.830 & -19.830 & -19.830 & -19.830 & -19.830 & -19.831 & -19.832 & -19.834 & -19.841 & -19.858 & -19.905 & -20.019 & -20.226 \\
 4.7 & -19.697 & -19.697 & -19.697 & -19.697 & -19.697 & -19.698 & -19.699 & -19.702 & -19.709 & -19.730 & -19.785 & -19.916 & -20.135 \\
 4.8 & -19.575 & -19.575 & -19.575 & -19.575 & -19.575 & -19.576 & -19.577 & -19.581 & -19.589 & -19.614 & -19.679 & -19.827 & -20.058 \\
 4.9 & -19.462 & -19.462 & -19.462 & -19.462 & -19.463 & -19.463 & -19.465 & -19.469 & -19.479 & -19.508 & -19.585 & -19.750 & -19.990 \\
 5.0 & -19.357 & -19.357 & -19.357 & -19.357 & -19.358 & -19.358 & -19.360 & -19.365 & -19.377 & -19.411 & -19.501 & -19.683 & -19.931 \\
 5.1 & -19.258 & -19.258 & -19.258 & -19.258 & -19.259 & -19.259 & -19.261 & -19.267 & -19.281 & -19.322 & -19.426 & -19.624 & -19.877 \\
 5.2 & -19.164 & -19.164 & -19.164 & -19.164 & -19.165 & -19.165 & -19.168 & -19.174 & -19.191 & -19.239 & -19.358 & -19.572 & -19.827 \\
 5.3 & -19.074 & -19.074 & -19.074 & -19.074 & -19.074 & -19.075 & -19.078 & -19.085 & -19.106 & -19.162 & -19.296 & -19.524 & -19.780 \\
 5.4 & -18.987 & -18.987 & -18.987 & -18.987 & -18.987 & -18.989 & -18.992 & -19.000 & -19.024 & -19.090 & -19.240 & -19.481 & -19.734 \\
 5.5 & -18.902 & -18.902 & -18.902 & -18.903 & -18.903 & -18.904 & -18.908 & -18.918 & -18.946 & -19.023 & -19.189 & -19.441 & -19.690 \\
 5.6 & -18.820 & -18.820 & -18.820 & -18.820 & -18.821 & -18.822 & -18.826 & -18.838 & -18.872 & -18.960 & -19.143 & -19.402 & -19.645 \\
 5.7 & -18.739 & -18.739 & -18.739 & -18.739 & -18.740 & -18.742 & -18.747 & -18.760 & -18.800 & -18.901 & -19.100 & -19.365 & -19.600 \\
 5.8 & -18.659 & -18.659 & -18.660 & -18.660 & -18.660 & -18.663 & -18.668 & -18.685 & -18.730 & -18.845 & -19.060 & -19.329 & -19.555 \\
 5.9 & -18.581 & -18.581 & -18.581 & -18.581 & -18.582 & -18.584 & -18.591 & -18.610 & -18.664 & -18.793 & -19.022 & -19.292 & -19.508 \\
 6.0 & -18.503 & -18.503 & -18.503 & -18.504 & -18.505 & -18.507 & -18.515 & -18.538 & -18.600 & -18.744 & -18.986 & -19.255 & -19.461 \\
\enddata
\end{deluxetable}
\clearpage

\begin{deluxetable}{llllllllllllll}
\scriptsize
\tablewidth{0pc}
\tablenum{5}
\tablecaption{O II cooling}
\tablehead{}
\startdata
 3.3 & -26.875 & -26.875 & -26.876 & -26.881 & -26.893 & -26.927 & -27.004 & -27.165 & -27.455 & -27.858 & -28.322 & -28.808 & -29.301 \\
 3.4 & -25.194 & -25.194 & -25.195 & -25.199 & -25.211 & -25.242 & -25.313 & -25.465 & -25.741 & -26.135 & -26.592 & -27.070 & -27.543 \\
 3.5 & -23.868 & -23.868 & -23.869 & -23.873 & -23.883 & -23.912 & -23.978 & -24.119 & -24.383 & -24.764 & -25.205 & -25.651 & -26.058 \\
 3.6 & -22.824 & -22.824 & -22.825 & -22.828 & -22.838 & -22.863 & -22.924 & -23.056 & -23.303 & -23.664 & -24.072 & -24.447 & -24.743 \\
 3.7 & -22.002 & -22.002 & -22.003 & -22.006 & -22.014 & -22.038 & -22.093 & -22.214 & -22.442 & -22.772 & -23.123 & -23.402 & -23.598 \\
 3.8 & -21.356 & -21.356 & -21.357 & -21.359 & -21.367 & -21.388 & -21.438 & -21.547 & -21.752 & -22.040 & -22.321 & -22.514 & -22.647 \\
 3.9 & -20.848 & -20.848 & -20.849 & -20.851 & -20.858 & -20.876 & -20.921 & -21.018 & -21.197 & -21.440 & -21.654 & -21.788 & -21.885 \\
 4.0 & -20.450 & -20.450 & -20.451 & -20.453 & -20.459 & -20.475 & -20.515 & -20.601 & -20.755 & -20.955 & -21.117 & -21.212 & -21.289 \\
 4.1 & -20.139 & -20.139 & -20.139 & -20.141 & -20.146 & -20.161 & -20.198 & -20.274 & -20.408 & -20.573 & -20.698 & -20.771 & -20.835 \\
 4.2 & -19.896 & -19.896 & -19.897 & -19.898 & -19.903 & -19.917 & -19.951 & -20.022 & -20.141 & -20.281 & -20.382 & -20.441 & -20.497 \\
 4.3 & -19.707 & -19.707 & -19.708 & -19.709 & -19.714 & -19.728 & -19.761 & -19.828 & -19.937 & -20.060 & -20.146 & -20.195 & -20.245 \\
 4.4 & -19.557 & -19.557 & -19.557 & -19.559 & -19.563 & -19.577 & -19.609 & -19.674 & -19.776 & -19.886 & -19.960 & -20.002 & -20.046 \\
 4.5 & -19.427 & -19.427 & -19.428 & -19.429 & -19.434 & -19.447 & -19.478 & -19.539 & -19.632 & -19.728 & -19.789 & -19.824 & -19.859 \\
 4.6 & -19.304 & -19.304 & -19.304 & -19.305 & -19.310 & -19.321 & -19.350 & -19.405 & -19.484 & -19.561 & -19.609 & -19.635 & -19.661 \\
 4.7 & -19.177 & -19.177 & -19.177 & -19.178 & -19.182 & -19.192 & -19.216 & -19.262 & -19.325 & -19.383 & -19.418 & -19.436 & -19.454 \\
 4.8 & -19.049 & -19.049 & -19.050 & -19.050 & -19.053 & -19.061 & -19.081 & -19.117 & -19.164 & -19.207 & -19.232 & -19.245 & -19.257 \\
 4.9 & -18.928 & -18.928 & -18.929 & -18.929 & -18.931 & -18.938 & -18.953 & -18.981 & -19.016 & -19.048 & -19.066 & -19.075 & -19.083 \\
 5.0 & -18.821 & -18.821 & -18.821 & -18.822 & -18.824 & -18.828 & -18.840 & -18.861 & -18.889 & -18.912 & -18.926 & -18.933 & -18.938 \\
 5.1 & -18.731 & -18.731 & -18.731 & -18.732 & -18.733 & -18.737 & -18.746 & -18.762 & -18.784 & -18.802 & -18.813 & -18.818 & -18.822 \\
 5.2 & -18.658 & -18.658 & -18.659 & -18.659 & -18.660 & -18.663 & -18.670 & -18.683 & -18.700 & -18.715 & -18.724 & -18.728 & -18.732 \\
 5.3 & -18.602 & -18.602 & -18.602 & -18.603 & -18.603 & -18.606 & -18.612 & -18.622 & -18.636 & -18.649 & -18.656 & -18.660 & -18.663 \\
 5.4 & -18.560 & -18.560 & -18.561 & -18.561 & -18.561 & -18.563 & -18.568 & -18.577 & -18.589 & -18.600 & -18.606 & -18.609 & -18.611 \\
 5.5 & -18.531 & -18.531 & -18.531 & -18.531 & -18.531 & -18.533 & -18.537 & -18.544 & -18.555 & -18.564 & -18.570 & -18.573 & -18.575 \\
 5.6 & -18.511 & -18.511 & -18.511 & -18.511 & -18.512 & -18.513 & -18.516 & -18.523 & -18.532 & -18.540 & -18.545 & -18.548 & -18.550 \\
 5.7 & -18.500 & -18.500 & -18.500 & -18.500 & -18.500 & -18.501 & -18.504 & -18.510 & -18.517 & -18.525 & -18.530 & -18.532 & -18.534 \\
 5.8 & -18.495 & -18.495 & -18.495 & -18.495 & -18.496 & -18.496 & -18.499 & -18.504 & -18.510 & -18.517 & -18.522 & -18.524 & -18.526 \\
 5.9 & -18.496 & -18.496 & -18.496 & -18.496 & -18.496 & -18.497 & -18.499 & -18.503 & -18.509 & -18.516 & -18.520 & -18.522 & -18.524 \\
 6.0 & -18.501 & -18.501 & -18.501 & -18.501 & -18.501 & -18.502 & -18.504 & -18.507 & -18.513 & -18.519 & -18.523 & -18.525 & -18.526 \\
\enddata
\end{deluxetable}
\clearpage

\begin{deluxetable}{llllllllllllll}
\scriptsize
\tablewidth{0pc}
\tablenum{6}
\tablecaption{O III cooling}
\tablehead{}
\startdata
 2.0 & -20.660 & -20.668 & -20.691 & -20.757 & -20.909 & -21.178 & -21.549 & -21.991 & -22.469 & -22.961 & -23.459 & -23.958 & -24.458 \\
 2.1 & -20.543 & -20.551 & -20.573 & -20.635 & -20.779 & -21.031 & -21.384 & -21.814 & -22.288 & -22.779 & -23.276 & -23.775 & -24.275 \\
 2.2 & -20.450 & -20.457 & -20.479 & -20.538 & -20.673 & -20.910 & -21.248 & -21.669 & -22.139 & -22.629 & -23.125 & -23.624 & -24.124 \\
 2.3 & -20.378 & -20.384 & -20.405 & -20.461 & -20.589 & -20.814 & -21.140 & -21.555 & -22.022 & -22.511 & -23.008 & -23.506 & -24.006 \\
 2.4 & -20.323 & -20.329 & -20.349 & -20.403 & -20.525 & -20.740 & -21.058 & -21.468 & -21.934 & -22.422 & -22.918 & -23.417 & -23.917 \\
 2.5 & -20.284 & -20.290 & -20.309 & -20.360 & -20.477 & -20.685 & -20.997 & -21.404 & -21.868 & -22.356 & -22.852 & -23.350 & -23.850 \\
 2.6 & -20.259 & -20.265 & -20.283 & -20.332 & -20.444 & -20.646 & -20.953 & -21.356 & -21.819 & -22.306 & -22.802 & -23.301 & -23.800 \\
 2.7 & -20.246 & -20.252 & -20.269 & -20.316 & -20.424 & -20.621 & -20.921 & -21.322 & -21.783 & -22.270 & -22.765 & -23.264 & -23.763 \\
 2.8 & -20.245 & -20.250 & -20.266 & -20.310 & -20.414 & -20.605 & -20.900 & -21.297 & -21.756 & -22.242 & -22.738 & -23.236 & -23.736 \\
 2.9 & -20.252 & -20.257 & -20.272 & -20.314 & -20.413 & -20.598 & -20.887 & -21.279 & -21.736 & -22.222 & -22.717 & -23.215 & -23.715 \\
 3.0 & -20.266 & -20.271 & -20.285 & -20.325 & -20.419 & -20.598 & -20.880 & -21.267 & -21.722 & -22.206 & -22.701 & -23.199 & -23.699 \\
 3.1 & -20.287 & -20.292 & -20.305 & -20.342 & -20.431 & -20.603 & -20.878 & -21.260 & -21.711 & -22.195 & -22.689 & -23.187 & -23.687 \\
 3.2 & -20.314 & -20.317 & -20.329 & -20.364 & -20.448 & -20.613 & -20.881 & -21.255 & -21.704 & -22.186 & -22.680 & -23.178 & -23.677 \\
 3.3 & -20.344 & -20.347 & -20.358 & -20.390 & -20.469 & -20.627 & -20.886 & -21.254 & -21.698 & -22.179 & -22.671 & -23.167 & -23.665 \\
 3.4 & -20.377 & -20.381 & -20.391 & -20.419 & -20.493 & -20.643 & -20.894 & -21.253 & -21.692 & -22.164 & -22.640 & -23.108 & -23.577 \\
 3.5 & -20.412 & -20.415 & -20.424 & -20.450 & -20.519 & -20.660 & -20.900 & -21.245 & -21.661 & -22.083 & -22.458 & -22.791 & -23.154 \\
 3.6 & -20.442 & -20.444 & -20.452 & -20.476 & -20.537 & -20.667 & -20.887 & -21.195 & -21.533 & -21.811 & -22.007 & -22.203 & -22.494 \\
 3.7 & -20.448 & -20.450 & -20.457 & -20.476 & -20.528 & -20.637 & -20.817 & -21.046 & -21.252 & -21.384 & -21.482 & -21.628 & -21.891 \\
 3.8 & -20.402 & -20.404 & -20.409 & -20.423 & -20.461 & -20.540 & -20.661 & -20.798 & -20.901 & -20.964 & -21.028 & -21.153 & -21.401 \\
 3.9 & -20.294 & -20.295 & -20.298 & -20.307 & -20.330 & -20.379 & -20.451 & -20.524 & -20.576 & -20.611 & -20.661 & -20.776 & -21.010 \\
 4.0 & -20.145 & -20.146 & -20.148 & -20.153 & -20.166 & -20.194 & -20.235 & -20.275 & -20.304 & -20.328 & -20.371 & -20.477 & -20.697 \\
 4.1 & -19.990 & -19.990 & -19.991 & -19.994 & -20.002 & -20.018 & -20.042 & -20.065 & -20.084 & -20.102 & -20.141 & -20.238 & -20.442 \\
 4.2 & -19.844 & -19.845 & -19.845 & -19.847 & -19.852 & -19.861 & -19.876 & -19.891 & -19.904 & -19.919 & -19.954 & -20.042 & -20.226 \\
 4.3 & -19.711 & -19.711 & -19.712 & -19.713 & -19.716 & -19.722 & -19.732 & -19.742 & -19.751 & -19.764 & -19.794 & -19.872 & -20.033 \\
 4.4 & -19.579 & -19.579 & -19.579 & -19.580 & -19.582 & -19.586 & -19.592 & -19.599 & -19.606 & -19.616 & -19.642 & -19.707 & -19.838 \\
 4.5 & -19.427 & -19.427 & -19.427 & -19.428 & -19.429 & -19.432 & -19.436 & -19.441 & -19.445 & -19.453 & -19.473 & -19.522 & -19.618 \\
 4.6 & -19.244 & -19.244 & -19.244 & -19.244 & -19.245 & -19.247 & -19.249 & -19.252 & -19.255 & -19.261 & -19.274 & -19.307 & -19.370 \\
 4.7 & -19.040 & -19.040 & -19.040 & -19.040 & -19.040 & -19.041 & -19.042 & -19.044 & -19.046 & -19.050 & -19.058 & -19.079 & -19.117 \\
 4.8 & -18.837 & -18.837 & -18.837 & -18.837 & -18.837 & -18.838 & -18.839 & -18.840 & -18.841 & -18.843 & -18.848 & -18.861 & -18.884 \\
 4.9 & -18.654 & -18.654 & -18.654 & -18.654 & -18.654 & -18.654 & -18.655 & -18.655 & -18.656 & -18.657 & -18.661 & -18.669 & -18.683 \\
 5.0 & -18.497 & -18.497 & -18.497 & -18.497 & -18.497 & -18.498 & -18.498 & -18.498 & -18.499 & -18.500 & -18.502 & -18.507 & -18.516 \\
 5.1 & -18.368 & -18.368 & -18.368 & -18.368 & -18.368 & -18.368 & -18.368 & -18.369 & -18.369 & -18.369 & -18.371 & -18.374 & -18.381 \\
 5.2 & -18.264 & -18.264 & -18.264 & -18.264 & -18.264 & -18.264 & -18.264 & -18.264 & -18.264 & -18.265 & -18.265 & -18.268 & -18.272 \\
 5.3 & -18.181 & -18.181 & -18.181 & -18.181 & -18.181 & -18.182 & -18.182 & -18.182 & -18.182 & -18.182 & -18.183 & -18.184 & -18.187 \\
 5.4 & -18.117 & -18.117 & -18.117 & -18.117 & -18.117 & -18.117 & -18.117 & -18.117 & -18.117 & -18.118 & -18.118 & -18.119 & -18.121 \\
 5.5 & -18.069 & -18.069 & -18.069 & -18.069 & -18.069 & -18.069 & -18.069 & -18.070 & -18.070 & -18.070 & -18.070 & -18.071 & -18.073 \\
 5.6 & -18.036 & -18.036 & -18.036 & -18.036 & -18.036 & -18.036 & -18.036 & -18.036 & -18.036 & -18.037 & -18.037 & -18.037 & -18.039 \\
 5.7 & -18.015 & -18.015 & -18.015 & -18.015 & -18.015 & -18.015 & -18.015 & -18.015 & -18.015 & -18.016 & -18.016 & -18.016 & -18.017 \\
 5.8 & -18.005 & -18.005 & -18.005 & -18.005 & -18.005 & -18.005 & -18.005 & -18.005 & -18.005 & -18.005 & -18.005 & -18.005 & -18.006 \\
 5.9 & -18.002 & -18.002 & -18.002 & -18.002 & -18.002 & -18.002 & -18.002 & -18.002 & -18.003 & -18.003 & -18.003 & -18.003 & -18.004 \\
 6.0 & -18.007 & -18.007 & -18.007 & -18.007 & -18.007 & -18.007 & -18.007 & -18.007 & -18.007 & -18.007 & -18.008 & -18.008 & -18.009 \\
\enddata
\end{deluxetable}
\clearpage

\begin{deluxetable}{llllllllllllll}
\scriptsize
\tablewidth{0pc}
\tablenum{7}
\tablecaption{O IV cooling}
\tablehead{}
\startdata
 2.0 & -20.687 & -20.693 & -20.712 & -20.768 & -20.909 & -21.182 & -21.575 & -22.036 & -22.522 & -23.018 & -23.516 & -24.016 & -24.516 \\
 2.1 & -20.279 & -20.284 & -20.301 & -20.348 & -20.470 & -20.720 & -21.097 & -21.550 & -22.034 & -22.529 & -23.027 & -23.527 & -24.026 \\
 2.2 & -19.974 & -19.979 & -19.992 & -20.033 & -20.140 & -20.369 & -20.730 & -21.175 & -21.656 & -22.150 & -22.648 & -23.147 & -23.647 \\
 2.3 & -19.750 & -19.754 & -19.766 & -19.801 & -19.897 & -20.108 & -20.454 & -20.891 & -21.369 & -21.862 & -22.360 & -22.859 & -23.359 \\
 2.4 & -19.591 & -19.594 & -19.605 & -19.636 & -19.723 & -19.919 & -20.252 & -20.682 & -21.157 & -21.649 & -22.146 & -22.645 & -23.145 \\
 2.5 & -19.483 & -19.486 & -19.495 & -19.524 & -19.603 & -19.787 & -20.107 & -20.531 & -21.003 & -21.494 & -21.992 & -22.491 & -22.990 \\
 2.6 & -19.416 & -19.418 & -19.427 & -19.453 & -19.525 & -19.698 & -20.007 & -20.424 & -20.894 & -21.384 & -21.881 & -22.380 & -22.879 \\
 2.7 & -19.381 & -19.383 & -19.391 & -19.414 & -19.481 & -19.642 & -19.940 & -20.349 & -20.816 & -21.305 & -21.801 & -22.300 & -22.800 \\
 2.8 & -19.371 & -19.373 & -19.380 & -19.401 & -19.462 & -19.612 & -19.896 & -20.297 & -20.761 & -21.249 & -21.745 & -22.243 & -22.743 \\
 2.9 & -19.382 & -19.384 & -19.390 & -19.409 & -19.464 & -19.602 & -19.871 & -20.263 & -20.722 & -21.208 & -21.704 & -22.202 & -22.702 \\
 3.0 & -19.409 & -19.411 & -19.416 & -19.433 & -19.482 & -19.607 & -19.861 & -20.240 & -20.694 & -21.179 & -21.674 & -22.172 & -22.672 \\
 3.1 & -19.449 & -19.451 & -19.456 & -19.470 & -19.513 & -19.625 & -19.861 & -20.228 & -20.675 & -21.157 & -21.652 & -22.150 & -22.649 \\
 3.2 & -19.500 & -19.501 & -19.505 & -19.517 & -19.554 & -19.654 & -19.872 & -20.223 & -20.663 & -21.142 & -21.635 & -22.133 & -22.632 \\
 3.3 & -19.558 & -19.559 & -19.562 & -19.573 & -19.605 & -19.693 & -19.891 & -20.225 & -20.655 & -21.131 & -21.623 & -22.121 & -22.620 \\
 3.4 & -19.623 & -19.624 & -19.627 & -19.636 & -19.663 & -19.739 & -19.917 & -20.232 & -20.652 & -21.124 & -21.614 & -22.111 & -22.610 \\
 3.5 & -19.693 & -19.694 & -19.696 & -19.703 & -19.726 & -19.792 & -19.951 & -20.245 & -20.653 & -21.119 & -21.607 & -22.104 & -22.603 \\
 3.6 & -19.767 & -19.767 & -19.769 & -19.776 & -19.795 & -19.851 & -19.991 & -20.263 & -20.656 & -21.116 & -21.603 & -22.098 & -22.597 \\
 3.7 & -19.844 & -19.845 & -19.846 & -19.851 & -19.868 & -19.915 & -20.037 & -20.286 & -20.663 & -21.116 & -21.599 & -22.094 & -22.593 \\
 3.8 & -19.924 & -19.924 & -19.926 & -19.930 & -19.943 & -19.983 & -20.089 & -20.315 & -20.673 & -21.117 & -21.597 & -22.091 & -22.588 \\
 3.9 & -20.006 & -20.006 & -20.007 & -20.011 & -20.022 & -20.055 & -20.146 & -20.348 & -20.687 & -21.120 & -21.595 & -22.084 & -22.570 \\
 4.0 & -20.089 & -20.089 & -20.090 & -20.093 & -20.102 & -20.129 & -20.206 & -20.386 & -20.702 & -21.119 & -21.578 & -22.030 & -22.424 \\
 4.1 & -20.169 & -20.169 & -20.170 & -20.172 & -20.180 & -20.202 & -20.266 & -20.422 & -20.707 & -21.088 & -21.479 & -21.791 & -21.975 \\
 4.2 & -20.231 & -20.231 & -20.232 & -20.234 & -20.239 & -20.257 & -20.308 & -20.434 & -20.668 & -20.963 & -21.210 & -21.349 & -21.407 \\
 4.3 & -20.234 & -20.235 & -20.235 & -20.236 & -20.240 & -20.252 & -20.287 & -20.374 & -20.531 & -20.706 & -20.822 & -20.874 & -20.893 \\
 4.4 & -20.122 & -20.123 & -20.123 & -20.123 & -20.126 & -20.132 & -20.151 & -20.198 & -20.280 & -20.364 & -20.413 & -20.434 & -20.441 \\
 4.5 & -19.886 & -19.886 & -19.886 & -19.886 & -19.887 & -19.890 & -19.898 & -19.920 & -19.957 & -19.995 & -20.017 & -20.026 & -20.029 \\
 4.6 & -19.582 & -19.582 & -19.582 & -19.582 & -19.583 & -19.584 & -19.588 & -19.597 & -19.615 & -19.633 & -19.645 & -19.649 & -19.651 \\
 4.7 & -19.276 & -19.276 & -19.276 & -19.276 & -19.276 & -19.277 & -19.278 & -19.283 & -19.292 & -19.303 & -19.309 & -19.312 & -19.314 \\
 4.8 & -19.000 & -19.000 & -19.000 & -19.000 & -19.000 & -19.001 & -19.002 & -19.004 & -19.009 & -19.016 & -19.021 & -19.023 & -19.024 \\
 4.9 & -18.767 & -18.767 & -18.767 & -18.767 & -18.767 & -18.767 & -18.768 & -18.770 & -18.773 & -18.778 & -18.782 & -18.783 & -18.784 \\
 5.0 & -18.577 & -18.577 & -18.577 & -18.577 & -18.577 & -18.577 & -18.578 & -18.579 & -18.581 & -18.585 & -18.588 & -18.589 & -18.590 \\
 5.1 & -18.426 & -18.426 & -18.426 & -18.426 & -18.426 & -18.426 & -18.426 & -18.427 & -18.429 & -18.431 & -18.434 & -18.435 & -18.436 \\
 5.2 & -18.307 & -18.307 & -18.307 & -18.307 & -18.307 & -18.307 & -18.307 & -18.308 & -18.309 & -18.311 & -18.314 & -18.315 & -18.316 \\
 5.3 & -18.215 & -18.215 & -18.215 & -18.215 & -18.215 & -18.216 & -18.216 & -18.216 & -18.217 & -18.219 & -18.221 & -18.222 & -18.223 \\
 5.4 & -18.146 & -18.146 & -18.146 & -18.146 & -18.146 & -18.146 & -18.146 & -18.146 & -18.147 & -18.149 & -18.151 & -18.152 & -18.152 \\
 5.5 & -18.095 & -18.095 & -18.095 & -18.095 & -18.095 & -18.095 & -18.095 & -18.095 & -18.096 & -18.097 & -18.099 & -18.100 & -18.100 \\
 5.6 & -18.059 & -18.059 & -18.059 & -18.059 & -18.059 & -18.059 & -18.059 & -18.059 & -18.059 & -18.060 & -18.062 & -18.063 & -18.064 \\
 5.7 & -18.035 & -18.035 & -18.035 & -18.035 & -18.035 & -18.035 & -18.035 & -18.035 & -18.036 & -18.037 & -18.038 & -18.039 & -18.040 \\
 5.8 & -18.022 & -18.022 & -18.022 & -18.022 & -18.022 & -18.022 & -18.022 & -18.022 & -18.023 & -18.023 & -18.025 & -18.026 & -18.027 \\
 5.9 & -18.018 & -18.018 & -18.018 & -18.018 & -18.018 & -18.018 & -18.018 & -18.018 & -18.018 & -18.019 & -18.020 & -18.021 & -18.022 \\
 6.0 & -18.021 & -18.021 & -18.021 & -18.021 & -18.021 & -18.021 & -18.021 & -18.021 & -18.021 & -18.022 & -18.023 & -18.024 & -18.025 \\
\enddata
\end{deluxetable}
\clearpage

\begin{deluxetable}{llllllllllllll}
\scriptsize
\tablewidth{0pc}
\tablenum{8}
\tablecaption{Ne III cooling}
\tablehead{}
\startdata
 2.0 & -23.949 & -23.949 & -23.949 & -23.949 & -23.950 & -23.952 & -23.960 & -23.983 & -24.048 & -24.206 & -24.500 & -24.907 & -25.373 \\
 2.1 & -23.169 & -23.169 & -23.169 & -23.169 & -23.170 & -23.172 & -23.179 & -23.200 & -23.260 & -23.407 & -23.688 & -24.086 & -24.548 \\
 2.2 & -22.557 & -22.557 & -22.557 & -22.557 & -22.558 & -22.560 & -22.567 & -22.586 & -22.642 & -22.779 & -23.046 & -23.436 & -23.894 \\
 2.3 & -22.078 & -22.078 & -22.078 & -22.078 & -22.079 & -22.081 & -22.087 & -22.106 & -22.157 & -22.285 & -22.541 & -22.922 & -23.377 \\
 2.4 & -21.704 & -21.704 & -21.704 & -21.704 & -21.705 & -21.707 & -21.713 & -21.731 & -21.779 & -21.900 & -22.145 & -22.518 & -22.968 \\
 2.5 & -21.414 & -21.414 & -21.414 & -21.414 & -21.415 & -21.416 & -21.422 & -21.440 & -21.487 & -21.602 & -21.837 & -22.202 & -22.649 \\
 2.6 & -21.191 & -21.191 & -21.191 & -21.191 & -21.192 & -21.194 & -21.200 & -21.217 & -21.262 & -21.373 & -21.600 & -21.958 & -22.401 \\
 2.7 & -21.022 & -21.022 & -21.022 & -21.022 & -21.023 & -21.025 & -21.031 & -21.047 & -21.092 & -21.199 & -21.420 & -21.772 & -22.212 \\
 2.8 & -20.897 & -20.897 & -20.897 & -20.897 & -20.897 & -20.899 & -20.905 & -20.922 & -20.966 & -21.070 & -21.285 & -21.631 & -22.068 \\
 2.9 & -20.806 & -20.806 & -20.806 & -20.806 & -20.807 & -20.809 & -20.814 & -20.831 & -20.874 & -20.976 & -21.186 & -21.527 & -21.961 \\
 3.0 & -20.744 & -20.744 & -20.744 & -20.744 & -20.745 & -20.746 & -20.752 & -20.768 & -20.810 & -20.910 & -21.114 & -21.450 & -21.881 \\
 3.1 & -20.704 & -20.704 & -20.704 & -20.704 & -20.705 & -20.707 & -20.712 & -20.727 & -20.769 & -20.866 & -21.064 & -21.394 & -21.821 \\
 3.2 & -20.683 & -20.683 & -20.683 & -20.683 & -20.683 & -20.685 & -20.690 & -20.705 & -20.745 & -20.839 & -21.031 & -21.354 & -21.778 \\
 3.3 & -20.675 & -20.675 & -20.675 & -20.676 & -20.676 & -20.678 & -20.682 & -20.697 & -20.735 & -20.825 & -21.011 & -21.327 & -21.745 \\
 3.4 & -20.680 & -20.680 & -20.680 & -20.680 & -20.681 & -20.682 & -20.686 & -20.700 & -20.736 & -20.823 & -21.002 & -21.309 & -21.722 \\
 3.5 & -20.693 & -20.694 & -20.694 & -20.694 & -20.694 & -20.695 & -20.700 & -20.712 & -20.746 & -20.829 & -21.000 & -21.297 & -21.704 \\
 3.6 & -20.713 & -20.713 & -20.713 & -20.713 & -20.713 & -20.715 & -20.718 & -20.730 & -20.762 & -20.839 & -21.001 & -21.286 & -21.676 \\
 3.7 & -20.729 & -20.729 & -20.729 & -20.729 & -20.729 & -20.730 & -20.734 & -20.744 & -20.773 & -20.843 & -20.991 & -21.248 & -21.589 \\
 3.8 & -20.718 & -20.718 & -20.718 & -20.718 & -20.719 & -20.719 & -20.722 & -20.731 & -20.755 & -20.813 & -20.934 & -21.135 & -21.375 \\
 3.9 & -20.650 & -20.650 & -20.650 & -20.650 & -20.650 & -20.651 & -20.653 & -20.659 & -20.676 & -20.717 & -20.800 & -20.928 & -21.071 \\
 4.0 & -20.519 & -20.519 & -20.519 & -20.519 & -20.519 & -20.519 & -20.521 & -20.524 & -20.535 & -20.560 & -20.609 & -20.683 & -20.767 \\
 4.1 & -20.358 & -20.358 & -20.358 & -20.358 & -20.358 & -20.358 & -20.359 & -20.361 & -20.367 & -20.381 & -20.410 & -20.453 & -20.508 \\
 4.2 & -20.202 & -20.202 & -20.202 & -20.202 & -20.202 & -20.202 & -20.203 & -20.204 & -20.207 & -20.216 & -20.233 & -20.261 & -20.301 \\
 4.3 & -20.069 & -20.069 & -20.069 & -20.069 & -20.069 & -20.069 & -20.069 & -20.070 & -20.072 & -20.078 & -20.089 & -20.109 & -20.141 \\
 4.4 & -19.963 & -19.963 & -19.963 & -19.963 & -19.963 & -19.963 & -19.963 & -19.964 & -19.965 & -19.969 & -19.977 & -19.992 & -20.019 \\
 4.5 & -19.883 & -19.883 & -19.883 & -19.883 & -19.883 & -19.883 & -19.883 & -19.883 & -19.884 & -19.887 & -19.893 & -19.906 & -19.929 \\
 4.6 & -19.825 & -19.825 & -19.825 & -19.825 & -19.825 & -19.825 & -19.825 & -19.825 & -19.826 & -19.829 & -19.834 & -19.844 & -19.865 \\
 4.7 & -19.787 & -19.787 & -19.787 & -19.787 & -19.787 & -19.787 & -19.787 & -19.787 & -19.788 & -19.790 & -19.794 & -19.803 & -19.821 \\
 4.8 & -19.765 & -19.765 & -19.765 & -19.765 & -19.765 & -19.765 & -19.765 & -19.765 & -19.766 & -19.767 & -19.771 & -19.779 & -19.795 \\
 4.9 & -19.756 & -19.756 & -19.756 & -19.756 & -19.756 & -19.756 & -19.756 & -19.756 & -19.757 & -19.758 & -19.762 & -19.769 & -19.784 \\
 5.0 & -19.759 & -19.759 & -19.759 & -19.759 & -19.759 & -19.759 & -19.759 & -19.759 & -19.760 & -19.761 & -19.764 & -19.770 & -19.784 \\
 5.1 & -19.771 & -19.771 & -19.771 & -19.771 & -19.771 & -19.771 & -19.771 & -19.771 & -19.771 & -19.772 & -19.775 & -19.781 & -19.793 \\
 5.2 & -19.790 & -19.790 & -19.790 & -19.790 & -19.790 & -19.790 & -19.790 & -19.790 & -19.790 & -19.791 & -19.794 & -19.799 & -19.811 \\
 5.3 & -19.815 & -19.815 & -19.815 & -19.815 & -19.815 & -19.815 & -19.815 & -19.815 & -19.816 & -19.817 & -19.819 & -19.824 & -19.834 \\
 5.4 & -19.846 & -19.846 & -19.846 & -19.846 & -19.846 & -19.846 & -19.846 & -19.846 & -19.846 & -19.847 & -19.849 & -19.853 & -19.863 \\
 5.5 & -19.880 & -19.880 & -19.880 & -19.880 & -19.880 & -19.880 & -19.880 & -19.880 & -19.880 & -19.881 & -19.883 & -19.887 & -19.895 \\
 5.6 & -19.917 & -19.917 & -19.917 & -19.917 & -19.917 & -19.917 & -19.917 & -19.917 & -19.918 & -19.918 & -19.920 & -19.923 & -19.931 \\
 5.7 & -19.957 & -19.957 & -19.957 & -19.957 & -19.957 & -19.957 & -19.957 & -19.957 & -19.957 & -19.958 & -19.959 & -19.963 & -19.970 \\
 5.8 & -19.999 & -19.999 & -19.999 & -19.999 & -19.999 & -19.999 & -19.999 & -19.999 & -19.999 & -20.000 & -20.001 & -20.004 & -20.011 \\
 5.9 & -20.043 & -20.043 & -20.043 & -20.043 & -20.043 & -20.043 & -20.043 & -20.043 & -20.043 & -20.043 & -20.045 & -20.047 & -20.054 \\
 6.0 & -20.088 & -20.088 & -20.088 & -20.088 & -20.088 & -20.088 & -20.088 & -20.088 & -20.088 & -20.088 & -20.089 & -20.092 & -20.098 \\
\enddata
\end{deluxetable}
\clearpage

\begin{deluxetable}{llllllllllllll}
\scriptsize
\tablewidth{0pc}
\tablenum{9}
\tablecaption{Ne IV cooling}
\tablehead{}
\startdata
 3.5 & -26.507 & -26.507 & -26.507 & -26.507 & -26.508 & -26.510 & -26.518 & -26.538 & -26.580 & -26.660 & -26.817 & -27.100 & -27.499 \\
 3.6 & -24.880 & -24.880 & -24.881 & -24.881 & -24.882 & -24.884 & -24.891 & -24.909 & -24.948 & -25.023 & -25.169 & -25.438 & -25.826 \\
 3.7 & -23.599 & -23.599 & -23.599 & -23.599 & -23.600 & -23.602 & -23.608 & -23.624 & -23.661 & -23.730 & -23.866 & -24.120 & -24.491 \\
 3.8 & -22.590 & -22.590 & -22.590 & -22.590 & -22.591 & -22.593 & -22.598 & -22.613 & -22.647 & -22.711 & -22.836 & -23.070 & -23.414 \\
 3.9 & -21.797 & -21.797 & -21.797 & -21.797 & -21.798 & -21.799 & -21.804 & -21.818 & -21.848 & -21.907 & -22.020 & -22.230 & -22.532 \\
 4.0 & -21.174 & -21.174 & -21.174 & -21.174 & -21.175 & -21.176 & -21.180 & -21.192 & -21.220 & -21.273 & -21.372 & -21.554 & -21.805 \\
 4.1 & -20.685 & -20.685 & -20.685 & -20.686 & -20.686 & -20.687 & -20.691 & -20.701 & -20.726 & -20.773 & -20.859 & -21.011 & -21.210 \\
 4.2 & -20.302 & -20.302 & -20.302 & -20.303 & -20.303 & -20.304 & -20.307 & -20.316 & -20.338 & -20.380 & -20.453 & -20.579 & -20.735 \\
 4.3 & -20.004 & -20.004 & -20.004 & -20.004 & -20.004 & -20.005 & -20.008 & -20.016 & -20.036 & -20.073 & -20.138 & -20.243 & -20.367 \\
 4.4 & -19.772 & -19.772 & -19.772 & -19.773 & -19.773 & -19.774 & -19.776 & -19.784 & -19.802 & -19.837 & -19.896 & -19.988 & -20.092 \\
 4.5 & -19.596 & -19.596 & -19.596 & -19.596 & -19.596 & -19.597 & -19.599 & -19.607 & -19.625 & -19.659 & -19.714 & -19.798 & -19.890 \\
 4.6 & -19.463 & -19.463 & -19.463 & -19.463 & -19.463 & -19.464 & -19.467 & -19.474 & -19.492 & -19.527 & -19.581 & -19.661 & -19.748 \\
 4.7 & -19.366 & -19.366 & -19.366 & -19.366 & -19.366 & -19.367 & -19.369 & -19.377 & -19.396 & -19.431 & -19.487 & -19.565 & -19.649 \\
 4.8 & -19.298 & -19.298 & -19.298 & -19.298 & -19.298 & -19.299 & -19.301 & -19.309 & -19.328 & -19.365 & -19.422 & -19.500 & -19.584 \\
 4.9 & -19.253 & -19.253 & -19.253 & -19.253 & -19.253 & -19.254 & -19.257 & -19.264 & -19.284 & -19.322 & -19.380 & -19.459 & -19.543 \\
 5.0 & -19.227 & -19.227 & -19.227 & -19.227 & -19.228 & -19.228 & -19.231 & -19.238 & -19.258 & -19.297 & -19.356 & -19.436 & -19.521 \\
 5.1 & -19.217 & -19.217 & -19.217 & -19.217 & -19.217 & -19.218 & -19.220 & -19.228 & -19.247 & -19.287 & -19.347 & -19.427 & -19.514 \\
 5.2 & -19.218 & -19.218 & -19.218 & -19.218 & -19.219 & -19.219 & -19.222 & -19.229 & -19.248 & -19.287 & -19.348 & -19.428 & -19.516 \\
 5.3 & -19.230 & -19.230 & -19.230 & -19.230 & -19.230 & -19.231 & -19.233 & -19.240 & -19.258 & -19.297 & -19.358 & -19.438 & -19.527 \\
 5.4 & -19.249 & -19.249 & -19.249 & -19.249 & -19.249 & -19.250 & -19.252 & -19.258 & -19.276 & -19.314 & -19.374 & -19.454 & -19.545 \\
 5.5 & -19.274 & -19.274 & -19.274 & -19.274 & -19.275 & -19.275 & -19.277 & -19.283 & -19.300 & -19.337 & -19.396 & -19.475 & -19.567 \\
 5.6 & -19.305 & -19.305 & -19.305 & -19.305 & -19.305 & -19.306 & -19.308 & -19.313 & -19.329 & -19.364 & -19.423 & -19.501 & -19.593 \\
 5.7 & -19.339 & -19.339 & -19.339 & -19.339 & -19.340 & -19.340 & -19.342 & -19.347 & -19.361 & -19.395 & -19.452 & -19.529 & -19.621 \\
 5.8 & -19.377 & -19.377 & -19.377 & -19.377 & -19.377 & -19.378 & -19.379 & -19.384 & -19.397 & -19.429 & -19.485 & -19.561 & -19.652 \\
 5.9 & -19.417 & -19.417 & -19.417 & -19.417 & -19.417 & -19.418 & -19.419 & -19.423 & -19.436 & -19.466 & -19.520 & -19.594 & -19.685 \\
 6.0 & -19.459 & -19.459 & -19.459 & -19.459 & -19.460 & -19.460 & -19.461 & -19.465 & -19.476 & -19.504 & -19.557 & -19.629 & -19.720 \\
\enddata
\end{deluxetable}
\clearpage

\begin{deluxetable}{llllllllllllll}
\scriptsize
\tablewidth{0pc}
\tablenum{10}
\tablecaption{Ne V cooling}
\tablehead{}
\startdata
 2.0 & -20.926 & -20.928 & -20.932 & -20.945 & -20.984 & -21.089 & -21.313 & -21.670 & -22.113 & -22.593 & -23.086 & -23.584 & -24.084 \\
 2.1 & -20.478 & -20.479 & -20.483 & -20.494 & -20.527 & -20.618 & -20.822 & -21.161 & -21.594 & -22.071 & -22.564 & -23.061 & -23.560 \\
 2.2 & -20.136 & -20.137 & -20.140 & -20.149 & -20.178 & -20.258 & -20.443 & -20.766 & -21.191 & -21.664 & -22.155 & -22.652 & -23.151 \\
 2.3 & -19.871 & -19.872 & -19.874 & -19.883 & -19.908 & -19.979 & -20.149 & -20.457 & -20.874 & -21.344 & -21.834 & -22.330 & -22.829 \\
 2.4 & -19.659 & -19.659 & -19.662 & -19.669 & -19.691 & -19.754 & -19.911 & -20.206 & -20.615 & -21.082 & -21.571 & -22.067 & -22.566 \\
 2.5 & -19.480 & -19.481 & -19.483 & -19.489 & -19.508 & -19.564 & -19.709 & -19.990 & -20.392 & -20.855 & -21.344 & -21.840 & -22.338 \\
 2.6 & -19.327 & -19.327 & -19.329 & -19.335 & -19.352 & -19.402 & -19.535 & -19.804 & -20.197 & -20.658 & -21.145 & -21.641 & -22.139 \\
 2.7 & -19.199 & -19.199 & -19.201 & -19.206 & -19.221 & -19.268 & -19.392 & -19.649 & -20.034 & -20.491 & -20.977 & -21.472 & -21.971 \\
 2.8 & -19.099 & -19.099 & -19.100 & -19.105 & -19.120 & -19.164 & -19.281 & -19.528 & -19.905 & -20.358 & -20.842 & -21.337 & -21.836 \\
 2.9 & -19.027 & -19.028 & -19.029 & -19.034 & -19.048 & -19.090 & -19.203 & -19.440 & -19.808 & -20.257 & -20.739 & -21.233 & -21.731 \\
 3.0 & -18.984 & -18.984 & -18.985 & -18.990 & -19.004 & -19.045 & -19.153 & -19.380 & -19.738 & -20.181 & -20.662 & -21.155 & -21.653 \\
 3.1 & -18.965 & -18.965 & -18.967 & -18.971 & -18.984 & -19.024 & -19.127 & -19.344 & -19.691 & -20.127 & -20.605 & -21.097 & -21.595 \\
 3.2 & -18.967 & -18.968 & -18.969 & -18.973 & -18.986 & -19.024 & -19.121 & -19.327 & -19.660 & -20.089 & -20.563 & -21.054 & -21.552 \\
 3.3 & -18.988 & -18.988 & -18.990 & -18.993 & -19.005 & -19.040 & -19.131 & -19.324 & -19.644 & -20.062 & -20.532 & -21.022 & -21.519 \\
 3.4 & -19.023 & -19.024 & -19.025 & -19.028 & -19.039 & -19.071 & -19.154 & -19.334 & -19.638 & -20.046 & -20.511 & -20.999 & -21.495 \\
 3.5 & -19.071 & -19.071 & -19.072 & -19.075 & -19.085 & -19.113 & -19.189 & -19.355 & -19.641 & -20.036 & -20.495 & -20.981 & -21.477 \\
 3.6 & -19.128 & -19.128 & -19.129 & -19.132 & -19.140 & -19.165 & -19.233 & -19.385 & -19.653 & -20.033 & -20.485 & -20.967 & -21.459 \\
 3.7 & -19.193 & -19.193 & -19.194 & -19.196 & -19.203 & -19.225 & -19.285 & -19.422 & -19.671 & -20.035 & -20.476 & -20.948 & -21.419 \\
 3.8 & -19.263 & -19.263 & -19.264 & -19.266 & -19.272 & -19.290 & -19.342 & -19.465 & -19.694 & -20.036 & -20.457 & -20.895 & -21.291 \\
 3.9 & -19.335 & -19.335 & -19.336 & -19.338 & -19.343 & -19.358 & -19.402 & -19.509 & -19.715 & -20.029 & -20.407 & -20.766 & -21.035 \\
 4.0 & -19.403 & -19.403 & -19.404 & -19.405 & -19.409 & -19.422 & -19.458 & -19.549 & -19.727 & -19.998 & -20.307 & -20.561 & -20.718 \\
 4.1 & -19.458 & -19.459 & -19.459 & -19.460 & -19.463 & -19.473 & -19.502 & -19.574 & -19.720 & -19.936 & -20.166 & -20.329 & -20.422 \\
 4.2 & -19.492 & -19.492 & -19.492 & -19.493 & -19.495 & -19.502 & -19.524 & -19.578 & -19.689 & -19.849 & -20.008 & -20.112 & -20.172 \\
 4.3 & -19.498 & -19.498 & -19.498 & -19.499 & -19.500 & -19.505 & -19.520 & -19.558 & -19.636 & -19.749 & -19.856 & -19.924 & -19.967 \\
 4.4 & -19.477 & -19.477 & -19.477 & -19.477 & -19.479 & -19.482 & -19.491 & -19.516 & -19.569 & -19.644 & -19.716 & -19.763 & -19.794 \\
 4.5 & -19.431 & -19.431 & -19.431 & -19.431 & -19.432 & -19.434 & -19.440 & -19.455 & -19.489 & -19.538 & -19.586 & -19.619 & -19.643 \\
 4.6 & -19.359 & -19.359 & -19.359 & -19.359 & -19.360 & -19.361 & -19.364 & -19.373 & -19.394 & -19.425 & -19.457 & -19.479 & -19.498 \\
 4.7 & -19.255 & -19.255 & -19.255 & -19.255 & -19.256 & -19.256 & -19.258 & -19.263 & -19.275 & -19.293 & -19.313 & -19.329 & -19.342 \\
 4.8 & -19.116 & -19.116 & -19.116 & -19.116 & -19.116 & -19.117 & -19.118 & -19.120 & -19.127 & -19.137 & -19.149 & -19.159 & -19.168 \\
 4.9 & -18.954 & -18.954 & -18.954 & -18.954 & -18.954 & -18.954 & -18.954 & -18.956 & -18.959 & -18.965 & -18.971 & -18.977 & -18.983 \\
 5.0 & -18.788 & -18.788 & -18.788 & -18.788 & -18.788 & -18.788 & -18.788 & -18.789 & -18.790 & -18.794 & -18.797 & -18.801 & -18.805 \\
 5.1 & -18.635 & -18.635 & -18.635 & -18.635 & -18.635 & -18.636 & -18.636 & -18.636 & -18.637 & -18.639 & -18.641 & -18.643 & -18.646 \\
 5.2 & -18.505 & -18.505 & -18.505 & -18.505 & -18.505 & -18.505 & -18.505 & -18.505 & -18.506 & -18.507 & -18.508 & -18.510 & -18.512 \\
 5.3 & -18.399 & -18.399 & -18.399 & -18.399 & -18.399 & -18.399 & -18.399 & -18.399 & -18.400 & -18.400 & -18.401 & -18.402 & -18.404 \\
 5.4 & -18.316 & -18.316 & -18.316 & -18.316 & -18.316 & -18.316 & -18.316 & -18.316 & -18.317 & -18.317 & -18.318 & -18.319 & -18.320 \\
 5.5 & -18.254 & -18.254 & -18.254 & -18.254 & -18.254 & -18.254 & -18.254 & -18.254 & -18.254 & -18.254 & -18.255 & -18.256 & -18.256 \\
 5.6 & -18.209 & -18.209 & -18.209 & -18.209 & -18.209 & -18.209 & -18.209 & -18.209 & -18.209 & -18.209 & -18.210 & -18.210 & -18.211 \\
 5.7 & -18.179 & -18.179 & -18.179 & -18.179 & -18.179 & -18.179 & -18.179 & -18.179 & -18.179 & -18.179 & -18.179 & -18.180 & -18.180 \\
 5.8 & -18.161 & -18.161 & -18.161 & -18.161 & -18.161 & -18.161 & -18.161 & -18.161 & -18.161 & -18.161 & -18.161 & -18.161 & -18.162 \\
 5.9 & -18.152 & -18.152 & -18.152 & -18.152 & -18.152 & -18.152 & -18.152 & -18.152 & -18.152 & -18.152 & -18.152 & -18.153 & -18.153 \\
 6.0 & -18.152 & -18.152 & -18.152 & -18.152 & -18.152 & -18.152 & -18.152 & -18.152 & -18.152 & -18.152 & -18.152 & -18.152 & -18.153 \\
\enddata
\end{deluxetable}
\clearpage

\begin{deluxetable}{lllllll}
\scriptsize
\tablewidth{0pc}
\tablenum{11}
\tablecaption{Cooling from other ions}
\tablehead{}
%\tablehead{\colhead{$\log_{10}\,(T_e)$} & \colhead{H~I} & \colhead{H~II} 
\tablehead{\colhead{} & \colhead{H~I} & \colhead{H~II} 
&\colhead{C~IV} & \colhead{O~V}}
\startdata
 3.5 & -33.939 & -22.684 & -29.877 & -48.346 \nl
 3.6 & -30.636 & -22.752 & -27.297 & -30.612 \nl
 3.7 & -28.019 & -22.820 & -25.257 & -28.029 \nl
 3.8 & -25.946 & -22.887 & -23.646 & -25.991 \nl
 3.9 & -24.305 & -22.954 & -22.375 & -24.386 \nl
 4.0 & -23.009 & -23.020 & -21.374 & -23.125 \nl
 4.1 & -21.985 & -23.085 & -20.588 & -22.136 \nl
 4.2 & -21.177 & -23.149 & -19.973 & -21.362 \nl
 4.3 & -20.542 & -23.212 & -19.494 & -20.753 \nl
 4.4 & -20.044 & -23.274 & -19.122 & -20.262 \nl
 4.5 & -19.654 & -23.334 & -18.836 & -19.849 \nl
 4.6 & -19.351 & -23.393 & -18.617 & -19.487 \nl
 4.7 & -19.116 & -23.450 & -18.453 & -19.169 \nl
 4.8 & -18.936 & -23.505 & -18.331 & -18.897 \nl
 4.9 & -18.799 & -23.559 & -18.244 & -18.673 \nl
 5.0 & -18.696 & -23.610 & -18.183 & -18.495 \nl
 5.1 & -18.621 & -23.660 & -18.144 & -18.357 \nl
 5.2 & -18.567 & -23.708 & -18.123 & -18.253 \nl
 5.3 & -18.531 & -23.754 & -18.114 & -18.178 \nl
 5.4 & -18.508 & -23.799 & -18.117 & -18.127 \nl
 5.5 & -18.496 & -23.843 & -18.128 & -18.095 \nl
 5.6 & -18.493 & -23.887 & -18.145 & -18.078 \nl
 5.7 & -18.496 & -23.929 & -18.169 & -18.073 \nl
 5.8 & -18.505 & -23.970 & -18.196 & -18.079 \nl
 5.9 & -18.518 & -24.009 & -18.227 & -18.092 \nl
 6.0 & -18.535 & -24.044 & -18.260 & -18.112 \nl
\enddata
\end{deluxetable}
